A two-point approach to the inverse problem in information geometry

We formulate the inverse problem in information geometry within a two-point tensorial framework and solve it for general metric-affine manifolds, without imposing any curvature or torsion constraints. The construction is explicit and starts directly from the given geometric data: the metric tensor is paired to the affine structure, realized through a local parallelism obtained from parallel transport. This yields a contrast bi-form inducing the original metric-affine manifold. The inverse problems for statistical manifolds admitting torsion and for statistical manifolds are then recovered by homotopical reduction. In this way, suitable pre-contrast and contrast functions are obtained, including several established constructions for statistical manifolds and SMATs. We apply the general theory to reductive homogeneous pseudo-Riemannian manifolds endowed with invariant affine connections. Particular attention is devoted to semisimple Lie groups with Cartan-Schouten connections and to odd-dimensional spheres equipped with Berger metrics.

==> Fig1.tex <==
\begin{tikzpicture}[scale=1.2]
    % radii
    \def\r{1}
    \def\rone{1.18}
    \def\rtwo{1.36}

    % angles
    \def\thetaA{70}
    \def\thetaB{290}

    % base circle
    \draw (0,0) circle (\r);
    \node at (135:0.78) {$S^1$};

    % C1
    \draw[dashed, thick, blue]
        (220:\rone) arc[start angle=220,end angle=500,radius=\rone];
    \node[blue, right] at (0:1.2) {$C_1$};

    % C2
    \draw[dashed, thick, red]
        (40:\rtwo) arc[start angle=40,end angle=320,radius=\rtwo];
    \node[red, left] at (180:1.42) {$C_2$};

    % geodesics
    \draw[ultra thick, blue, -{Latex[length=2mm]}]
        (\thetaA:\rone) arc[start angle=430,end angle=\thetaB,radius=\rone];

    \draw[ultra thick, red, -{Latex[length=2mm]}]
        (\thetaA:\rtwo) arc[start angle=\thetaA,end angle=\thetaB,radius=\rtwo];

    % points
    \fill[blue] ({\rone*cos(\thetaA)},{\rone*sin(\thetaA)}) circle (0.9pt);
    \fill[blue] ({\rone*cos(\thetaB)},{\rone*sin(\thetaB)}) circle (0.9pt);

    \fill[red] ({\rtwo*cos(\thetaA)},{\rtwo*sin(\thetaA)}) circle (0.9pt);
    \fill[red] ({\rtwo*cos(\thetaB)},{\rtwo*sin(\thetaB)}) circle (0.9pt);

    \fill ({\r*cos(\thetaA)},{\r*sin(\thetaA)}) circle (0.9pt);
    \fill ({\r*cos(\thetaB)},{\r*sin(\thetaB)}) circle (0.9pt);

    \node[below] at ({cos(\thetaA)},{sin(\thetaA)}) {$z$};
    \node[above] at ({cos(\thetaB)},{sin(\thetaB)}) {$w$};

    % guides
    \draw[dashed,gray]
        ({\r*cos(\thetaA)},{\r*sin(\thetaA)}) --({\rtwo*cos(\thetaA)},{\rtwo*sin(\thetaA)});
    \draw[dashed,gray]
        ({\r*cos(\thetaB)},{\r*sin(\thetaB)}) --({\rtwo*cos(\thetaB)},{\rtwo*sin(\thetaB)});
\end{tikzpicture}
